Few-body systems consisting of mesons

We present a work which is meant to inspire the few-body practitioners to venture into the study of new, more exotic, systems and to hadron physicists, working mostly on two-body problems, to move in the direction of studying related few-body systems. For this purpose we devote the discussions in the introduction to show how the input two-body amplitudes can be easily obtained using techniques of the chiral unitary theory, or its extensions to the heavy quark sector. We then briefly explain how these amplitudes can be used to solve the Faddeev equations or a simpler version obtained by treating the three-body scattering as that of a particle on a fixed center. Further, we give some examples of the results obtained by studying systems involving mesons. We have also addressed the field of many meson systems, which is currently almost unexplored, but for which we envisage a bright future. Finally, we give a complete list of works dealing with unconventional few-body systems involving one or several mesons, summarizing in this way the findings on the topic, and providing a motivation for those willing to investigate such systems.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

